Computation of leaky waves in layered structures coupled to unbounded media by exploiting multiparameter eigenvalue problems

We present a semi-analytical approach to compute quasi-guided elastic wave modes in horizontally layered structures radiating into unbounded fluid or solid media. This problem is of relevance, e.g., for the simulation of guided ultrasound in embedded plate structures or seismic waves in soil layers over an elastic half-space. We employ a semi-analytical formulation to describe the layers, thus discretizing the thickness direction by means of finite elements. For a free layer, this technique leads to a well-known quadratic eigenvalue problem for the mode shapes and corresponding horizontal wavenumbers. Rigorously incorporating the coupling conditions to account for the adjacent half-spaces gives rise to additional terms that are nonlinear in the wavenumber. We show that the resulting nonlinear eigenvalue problem can be cast in the form of a multiparameter eigenvalue problem whose solutions represent the wave numbers in the plate and in the half-spaces. The multiparameter eigenvalue problem is solved numerically using recently developed algorithms.

==> plate_geometry.tex <==
%!TEX root=../main.tex

\begin{tikzpicture}[>=stealth,
plate/.style={fill=black!10, minimum width=\l, minimum height=\h, inner sep=0pt},
]
\footnotesize
\pgfmathsetmacro\h{1 cm}
\pgfmathsetmacro\l{5 cm}
\pgfmathsetmacro\kxlen{1.5 cm}

% Grenzschichten zeichnen
\node[plate] (plate) at (0, 0) {};
\draw[thick] (plate.north west) -- (plate.north east); % top line
\draw[thick] (plate.south west) -- (plate.south east); % bottom line

% dicke beschriften:
\draw[Bar-Bar] ([xshift=4pt]plate.north east) -- node[right]{$h$} ([xshift=4pt]plate.south east);

% wellenausbreitung
\coordinate (O) at ([xshift=-1cm, yshift=-0.5em]plate.center);
\coordinate (Pkx) at ([xshift=\kxlen]O);
\draw[->, thick] (O) -- node[above, inner sep=2pt, yshift=3pt]{guided wave} (Pkx) node[right, inner sep=2pt]{$k$};

% materialien beschriften:
\node[left, yshift=0pt] at (plate.east) {$\eten, \rho$};

% coordinate system:
\begin{scope}[shift={(-0.5*5cm, 0)}]
    \draw[-latex, fill opacity = 1] (0, 0) -- (1.5em, 0) node[above, inner sep=2pt]{$\dirvec{x}$};
    \draw[-latex, fill opacity = 1] (0, 0) -- (0, 1.5em) node[left, inner sep=2pt]{$\dirvec{y}$};
    \draw[fill=white] (0,0) circle (3pt) node[below left, inner sep=4pt]{$\dirvec{z}$};
    \draw[fill=black] (0,0) circle (1pt);
\end{scope}

% \coordinate (Oup) at ($(O)+(0,0.5cm+0.5em+3pt)$);
% \draw[->, thick]  (Oup) -- node[below right]{$\kappa_l$} +(1.5cm,0.5cm) node[right, inner sep=2pt]{$k$};
% \draw[->, thick]  (Oup) -- +(1.5cm,1cm) node[right, inner sep=2pt]{$k$};

\end{tikzpicture}


==> plate_geometry_embedded.tex <==
%!TEX root=../main.tex

\begin{tikzpicture}[>=stealth,
plate/.style={fill=black!10, minimum width=\l, minimum height=\h, inner sep=0pt},
]
\footnotesize
\pgfmathsetmacro\h{1 cm}
\pgfmathsetmacro\l{5 cm}
\pgfmathsetmacro\kxlen{1.5 cm}

% Grenzschichten zeichnen
\node[plate] (plate) at (0, 0) {};
\draw[thick, dashed] (plate.north west) -- (plate.north east); % top line
\draw[thick,dashed] (plate.south west) -- (plate.south east); % bottom line

% dicke beschriften:
\draw[Bar-Bar] ([xshift=4pt]plate.north east) -- node[right]{$h$} ([xshift=4pt]plate.south east);

% wellenausbreitung
\coordinate (O) at ([xshift=-1cm, yshift=-0.5em]plate.center);
\coordinate (Pkx) at ([xshift=\kxlen]O);
\draw[->, thick] (O) -- node[above, inner sep=2pt, yshift=3pt]{quasi-guided wave} (Pkx) node[right, inner sep=2pt]{$k$};

% materialien beschriften:
\node[left, yshift=0pt] at (plate.east) {$\ten{C}, \rho$};
\node[above left, yshift=3pt] at (plate.north east) {$\widetilde{\ten{C}}_1, \tilde{\rho}_1$};
\node[below left, yshift=-3pt] at (plate.south east) {$\widetilde{\ten{C}}_2, \tilde{\rho}_2$};

% coordinate system:
\begin{scope}[shift={(-0.5*5cm, 0)}]
    \draw[-latex, fill opacity = 1] (0, 0) -- (1.5em, 0) node[above, inner sep=2pt]{$\dirvec{x}$};
    \draw[-latex, fill opacity = 1] (0, 0) -- (0, 1.5em) node[left, inner sep=2pt]{$\dirvec{y}$};
    \draw[fill=white] (0,0) circle (3pt) node[below left, inner sep=4pt]{$\dirvec{z}$};
    \draw[fill=black] (0,0) circle (1pt);
\end{scope}

\coordinate (Oupp) at ($(O)+(0,0.5cm+0.5em+3pt)$);
\draw[->, thick]  (Oupp) -- node[pos=0.6,below right,outer sep=0pt,inner sep=1pt]{$\kappa_1$} +(1.5cm,0.6cm);
\draw[->, thick]  (Oupp) -- node[above left,outer sep=0pt,inner sep=1pt]{$\gamma_1$} +(1.5cm,1cm);

\coordinate (Obot) at ($(O)-(0,0.5cm-0.5em+3pt)$);
\draw[->, thick]  (Obot) -- node[pos=0.6,above right,outer sep=0pt,inner sep=1pt]{$\kappa_2$} +(1.5cm,-0.5cm);
\draw[->, thick]  (Obot) -- node[below left,outer sep=0pt,inner sep=1pt]{$\gamma_2$} +(1.5cm,-0.9cm);

\end{tikzpicture}


==> plate_geometry_embedded_oneSide.tex <==
%!TEX root=../main.tex

\begin{tikzpicture}[>=stealth,
plate/.style={fill=black!10, minimum width=\l, minimum height=\h, inner sep=0pt},
]
\footnotesize
\pgfmathsetmacro\h{1 cm}
\pgfmathsetmacro\l{5 cm}
\pgfmathsetmacro\kxlen{1.5 cm}

% Grenzschichten zeichnen
\node[plate] (plate) at (0, 0) {};
\draw[thick, dashed] (plate.north west) -- (plate.north east); % top line
\draw[thick] (plate.south west) -- (plate.south east); % bottom line

% dicke beschriften:
\draw[Bar-Bar] ([xshift=4pt]plate.north east) -- node[right]{$h$} ([xshift=4pt]plate.south east);

% wellenausbreitung
\coordinate (O) at ([xshift=-1cm, yshift=-0.5em]plate.center);
\coordinate (Pkx) at ([xshift=\kxlen]O);
\draw[->, thick] (O) -- node[above, inner sep=2pt, yshift=3pt]{quasi-guided wave} (Pkx) node[right, inner sep=2pt]{$k$};

% materialien beschriften:
\node[left, yshift=0pt] at (plate.east) {$\ten{C}, \rho$};
\node[above left, yshift=3pt] at (plate.north east) {$\widetilde{\ten{C}}, \tilde{\rho}$};

% coordinate system:
\begin{scope}[shift={(-0.5*5cm, 0)}]
    \draw[-latex, fill opacity = 1] (0, 0) -- (1.5em, 0) node[above, inner sep=2pt]{$\dirvec{x}$};
    \draw[-latex, fill opacity = 1] (0, 0) -- (0, 1.5em) node[left, inner sep=2pt]{$\dirvec{y}$};
    \draw[fill=white] (0,0) circle (3pt) node[below left, inner sep=4pt]{$\dirvec{z}$};
    \draw[fill=black] (0,0) circle (1pt);
\end{scope}

\coordinate (Oupp) at ($(O)+(0,0.5cm+0.5em+3pt)$);
\draw[->, thick]  (Oupp) -- node[pos=0.6,below right,outer sep=0pt,inner sep=1pt]{$\kappa$} +(1.5cm,0.6cm);
\draw[->, thick]  (Oupp) -- node[above left,outer sep=0pt,inner sep=1pt]{$\gamma$} +(1.5cm,1cm);

% \coordinate (Obot) at ($(O)-(0,0.5cm-0.5em+3pt)$);
% \draw[->, thick]  (Obot) -- node[pos=0.6,above right,outer sep=0pt,inner sep=1pt]{$\kappa$} +(1.5cm,-0.5cm);
% \draw[->, thick]  (Obot) -- node[below left,outer sep=0pt,inner sep=1pt]{$\gamma$} +(1.5cm,-1.2cm);

\end{tikzpicture}


==> plate_geometry_fluid.tex <==
%!TEX root=../main.tex

\begin{tikzpicture}[>=stealth,
plate/.style={fill=black!10, minimum width=\l, minimum height=\h, inner sep=0pt},
]
\footnotesize
\pgfmathsetmacro\h{1 cm}
\pgfmathsetmacro\l{5 cm}
\pgfmathsetmacro\kxlen{1.5 cm}

% Grenzschichten zeichnen
\node[plate] (plate) at (0, 0) {};
\draw[thick,dashed] (plate.north west) -- (plate.north east); % top line
\draw[thick,dashed] (plate.south west) -- (plate.south east); % bottom line

% dicke beschriften:
\draw[Bar-Bar] ([xshift=4pt]plate.north east) -- node[right]{$h$} ([xshift=4pt]plate.south east);

% wellenausbreitung
\coordinate (O) at ([xshift=-1cm, yshift=-0.5em]plate.center);
\coordinate (Pkx) at ([xshift=\kxlen]O);
\draw[->, thick] (O) -- node[above, inner sep=2pt, yshift=3pt]{quasi-guided wave} (Pkx) node[right, inner sep=2pt]{$k$};

% materialien beschriften:
\node[left, yshift=0pt] at (plate.east) {$\eten, \rho$};
\node[above left, yshift=3pt] at (plate.north east) {$\tilde{c}_1, \tilde{\rho}_1$};
\node[below left, yshift=-3pt] at (plate.south east) {$\tilde{c}_2, \tilde{\rho}_2$};

% coordinate system:
\begin{scope}[shift={(-0.5*5cm, 0)}]
    \draw[-latex, fill opacity = 1] (0, 0) -- (1.5em, 0) node[above, inner sep=2pt]{$\dirvec{x}$};
    \draw[-latex, fill opacity = 1] (0, 0) -- (0, 1.5em) node[left, inner sep=2pt]{$\dirvec{y}$};
    \draw[fill=white] (0,0) circle (3pt) node[below left, inner sep=4pt]{$\dirvec{z}$};
    \draw[fill=black] (0,0) circle (1pt);
\end{scope}

\coordinate (Oupp) at ($(O)+(0,0.5cm+0.5em+3pt)$);
\draw[->, thick]  (Oupp) -- node[pos=0.5,above left,outer sep=0pt,inner sep=2pt]{$\kappa_1$} +(1.5cm,0.5cm);

\coordinate (Obot) at ($(O)-(0,0.5cm-0.5em+3pt)$);
\draw[->, thick]  (Obot) -- node[pos=0.5,below left,outer sep=0pt,inner sep=2pt]{$\kappa_2$} +(1.5cm,-0.9cm);

\end{tikzpicture}


==> plate_geometry_fluid_oneSide.tex <==
%!TEX root=../main.tex

\begin{tikzpicture}[>=stealth,
plate/.style={fill=black!10, minimum width=\l, minimum height=\h, inner sep=0pt},
]
\footnotesize
\pgfmathsetmacro\h{1 cm}
\pgfmathsetmacro\l{5 cm}
\pgfmathsetmacro\kxlen{1.5 cm}

% Grenzschichten zeichnen
\node[plate] (plate) at (0, 0) {};
\draw[thick,dashed] (plate.north west) -- (plate.north east); % top line
\draw[thick] (plate.south west) -- (plate.south east); % bottom line

% dicke beschriften:
\draw[Bar-Bar] ([xshift=4pt]plate.north east) -- node[right]{$h$} ([xshift=4pt]plate.south east);

% wellenausbreitung
\coordinate (O) at ([xshift=-1cm, yshift=-0.5em]plate.center);
\coordinate (Pkx) at ([xshift=\kxlen]O);
\draw[->, thick] (O) -- node[above, inner sep=2pt, yshift=3pt]{quasi-guided wave} (Pkx) node[right, inner sep=2pt]{$k$};

% materialien beschriften:
\node[left, yshift=0pt] at (plate.east) {$\eten, \rho$};
\node[above left, yshift=3pt] at (plate.north east) {$\tilde{c}, \tilde{\rho}$};

% coordinate system:
\begin{scope}[shift={(-0.5*5cm, 0)}]
    \draw[-latex, fill opacity = 1] (0, 0) -- (1.5em, 0) node[above, inner sep=2pt]{$\dirvec{x}$};
    \draw[-latex, fill opacity = 1] (0, 0) -- (0, 1.5em) node[left, inner sep=2pt]{$\dirvec{y}$};
    \draw[fill=white] (0,0) circle (3pt) node[below left, inner sep=4pt]{$\dirvec{z}$};
    \draw[fill=black] (0,0) circle (1pt);
\end{scope}

\coordinate (Oupp) at ($(O)+(0,0.5cm+0.5em+3pt)$);
\draw[->, thick]  (Oupp) -- node[pos=0.5,above left,outer sep=0pt,inner sep=2pt]{$\kappa$} +(1.5cm,0.5cm);
\end{tikzpicture}

